Semi-Streaming Algorithms for Submodular Maximization under Random Arrival Order

We study random order semi-streaming algorithms for submodular maximization under a wide range of combinatorial constraint classes, including matroids, matroid $p$-parity, $p$-exchange systems and $p$-systems. For most of these classes of constraints, our results are the first improvement over what is known to be achievable for adversarial order. For matroids, matching and $p$-matchoids, previous random order results were known, and we improve over some of these as well. In the case of matroids, our improved results show a separation between adversarial and random order semi-streaming algorithms, and exponentially improve the number of passes necessary for getting $1 - 1/e - \varepsilon$ approximation for maximizing a monotone submodular function subject to a matroid constraint. We also prove a new hardness result showing a similar separation for $p$-systems. Our results are based on two new technical tools. One tool provides a general way to translate offline algorithms for many classes of constraints into random order semi-streaming algorithms. The other tool is a semi-streaming variant of a recently proposed offline algorithm for matroid constraints.

==> class-diagram.tikz <==
\begin{tikzpicture}[font=\small,scale=0.8]
    
    \draw[thick] (0, 0) ellipse (7cm and 3.3cm);
    \node[anchor=north] at (0, 3.4) {\textbf{$p$-system}};
    
    \draw[thick] (0, -0.2) ellipse (6.5cm and 2.9cm);
    \node[anchor=north] at (4.5, 1) {\textbf{$p$-extendible}};

    \draw[thick] (-1.3, -0.25) ellipse (4.5cm and 2.5cm);
    \node[anchor=north] at (-1.3, 2.15) {\textbf{matroid $p$-parity}};

    \draw[thick] (-1.3, -0.45) ellipse (3.9cm and 1.9cm);
    \node[anchor=north] at (-1.3, 1.4) {\textbf{$p$-matchoid}};

    \draw[thick] (-1.3, -0.65) ellipse (3.4cm and 1.3cm);
    \node[anchor=north] at (-1.3, 0.4) {\textbf{matroid $p$-intersection}};

    \draw[thick] (-1.3, -1.05) ellipse (2cm and 0.7cm);
    \node at (-1.3, -1) {\textbf{matroid}};

    \draw[fill=black, fill opacity=0.2, thick] (2.8, -1) ellipse (2.9 and 0.8);
    \node at (4.4, -1) {\textbf{$p$-exchange}};

\end{tikzpicture}
